MNN-AECS: Energy Optimization for LLM Decoding on Mobile Devices via Adaptive Core Selection

As the demand for on-device Large Language Model (LLM) inference grows, energy efficiency has become a major concern, especially for battery-limited mobile devices. Our analysis shows that the memory-bound LLM decode phase dominates energy use, and yet most existing works focus on accelerating the prefill phase, neglecting energy concerns. We introduce Adaptive Energy-Centric Core Selection (AECS) and integrate it into MNN to create the energy-efficient version, MNN-AECS, the first engine-level system solution without requiring root access or OS modifications for energy-efficient LLM decoding. MNN-AECS is designed to reduce LLM decoding energy while keeping decode speed within an acceptable slowdown threshold by dynamically selecting low-power CPU cores. MNN-AECS is evaluated across 5 Android and 2 iOS devices on 5 popular LLMs of various sizes. Compared to original MNN, MNN-AECS cuts down energy use by 23% without slowdown averaged over all 7 devices and 4 datasets. Against other engines, including llama.cpp, executorch, mllm, and MediaPipe, MNN-AECS delivers 39% to 78% energy saving and 12% to 363% speedup on average.

==> (inline-0) <==
\begin{tabular}{ccc}
    \toprule[1.5pt]
        \textbf{Hyper Parameter} & \textbf{Definition} & \textbf{Value} \\
    \midrule
       $a_{s}$  & power estimation factor of efficient cores  &  80 \\
       $a_{m}$  & power estimation factor of performance cores & 160 \\
       $a_{b}$  & power estimation factor of prime cores & 200 \\
       $b$  & core idle factor & 0.7\\
       $Ps$   & system static power & 1000\\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{6}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 14.1 & 34.6 & 505.0 & 6.3 & 88.5 & 1247.5 & - & - & - \\
	 & llama.cpp & 10.2 & 55.0 & 858.2 & 6.7 & 86.5 & 1252.0 & 15.8 & 44.2 & 636.5 & 6.2 & 88.1 & 1331.5 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.3 & 121.2 & 1722.2 \\
	 & mllm & 6.1 & 95.0 & 1423.1 & - & - & - & 5.9 & 91.5 & 1421.6 & - & - & - & - & - & - \\
	 & MNN & \textbf{21.7} & 28.9 & 403.1 & \textbf{10.8} & 55.9 & 837.1 & 26.3 & 20.3 & 312.1 & \textbf{10.1} & 59.0 & 884.3 & \textbf{12.7} & 44.1 & 695.1 \\
	 & ours & \underline{20.6} & \textbf{21.0} & \textbf{300.8} & \underline{10.5} & \textbf{40.6} & \textbf{595.5} & \underline{\textbf{26.6}} & \textbf{15.0} & \textbf{227.9} & \underline{9.6} & \textbf{44.5} & \textbf{669.2} & \underline{12.4} & \textbf{33.3} & \textbf{490.0} \\
	\midrule
	\multirow{6}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 18.6 & 23.7 & 355.0 & 7.6 & 63.1 & 923.4 & - & - & - \\
	 & llama.cpp & 10.3 & 51.2 & 810.2 & 6.7 & 79.6 & 1187.4 & 16.4 & 34.3 & 503.3 & 6.4 & 85.5 & 1344.9 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.6 & 93.3 & 1363.0 \\
	 & mllm & 6.8 & 76.6 & 1197.2 & - & - & - & 8.4 & 60.2 & 942.9 & - & - & - & - & - & - \\
	 & MNN & \textbf{22.8} & 21.8 & 318.4 & \textbf{11.7} & 42.8 & 648.6 & \textbf{27.9} & 19.1 & 263.2 & \textbf{11.4} & 43.1 & 650.5 & \textbf{13.6} & 37.9 & 551.3 \\
	 & ours & \underline{20.9} & \textbf{17.2} & \textbf{253.3} & \underline{10.7} & \textbf{33.1} & \textbf{473.1} & \underline{27.5} & \textbf{12.8} & \textbf{196.8} & \underline{10.8} & \textbf{32.6} & \textbf{498.2} & \underline{13.0} & \textbf{26.6} & \textbf{421.7} \\
	\midrule
	\multirow{6}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 16.4 & 24.6 & 374.7 & 7.0 & 61.1 & 916.0 & - & - & - \\
	 & llama.cpp & 10.1 & 52.5 & 822.6 & 6.9 & 75.5 & 1146.6 & 16.1 & 32.4 & 509.0 & 6.5 & 80.3 & 1266.8 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.3 & 83.0 & 1257.6 \\
	 & mllm & - & - & - & - & - & - & 7.2 & 59.4 & 891.1 & - & - & - & - & - & - \\
	 & MNN & \textbf{18.1} & 20.4 & 306.6 & 8.9 & 42.3 & 626.5 & \textbf{22.0} & 16.8 & 247.0 & 8.5 & 40.7 & 653.3 & \textbf{10.5} & 32.9 & 527.5 \\
	 & ours & \underline{17.8} & \textbf{15.9} & \textbf{230.7} & \underline{\textbf{9.1}} & \textbf{30.6} & \textbf{466.4} & \underline{22.0} & \textbf{11.3} & \textbf{178.7} & \underline{\textbf{8.7}} & \textbf{31.4} & \textbf{471.5} & \underline{10.4} & \textbf{27.5} & \textbf{403.5} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 21.7 & 34.9 & 521.9 & 9.1 & 64.5 & 947.0 & - & - & - \\
	 & llama.cpp & 12.0 & 60.5 & 891.8 & 7.8 & 96.5 & 1383.3 & 20.2 & 39.8 & 596.9 & 7.9 & 90.2 & 1394.6 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 11.3 & 55.6 & 886.5 & - & - & - & - & - & - \\
	 & MNN & 21.9 & 21.1 & 314.4 & 12.3 & 46.3 & 719.4 & 26.5 & 16.6 & 245.1 & 13.0 & 46.2 & 721.4 & \textbf{11.4} & 44.7 & 705.7 \\
	 & ours & \underline{\textbf{25.5}} & \textbf{20.5} & \textbf{304.3} & \underline{\textbf{12.5}} & \textbf{35.0} & \textbf{545.1} & \underline{\textbf{30.7}} & \textbf{14.9} & \textbf{220.2} & \underline{\textbf{14.6}} & \textbf{42.1} & \textbf{657.7} & \underline{11.2} & \textbf{38.6} & \textbf{596.9} \\
	\midrule
	\multirow{6}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 38.9 & 14.9 & 220.8 & 17.6 & 38.4 & 560.5 & - & - & - \\
	 & llama.cpp & 31.5 & 27.2 & 411.3 & 15.0 & 57.3 & 830.5 & 44.0 & 21.2 & 312.5 & 14.9 & 57.0 & 838.2 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 12.8 & 53.9 & 795.3 \\
	 & mllm & 12.9 & 49.4 & 774.3 & - & - & - & 16.2 & 40.0 & 642.5 & - & - & - & - & - & - \\
	 & MNN & 36.5 & 16.3 & 241.7 & 19.9 & 28.5 & 454.4 & 50.3 & 13.3 & 187.5 & 18.8 & 30.5 & 459.0 & 24.2 & 28.0 & 390.7 \\
	 & ours & \underline{\textbf{47.4}} & \textbf{11.6} & \textbf{170.5} & \underline{\textbf{25.9}} & \textbf{25.9} & \textbf{381.0} & \underline{\textbf{58.8}} & \textbf{10.0} & \textbf{142.2} & \underline{\textbf{25.4}} & \textbf{27.2} & \textbf{389.0} & \underline{\textbf{30.1}} & \textbf{19.8} & \textbf{313.9} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{5}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 14.6 & 34.9 & 507.4 & 5.9 & 88.7 & 1246.5 & - & - & - \\
	 & llama.cpp & 10.0 & 52.3 & 816.0 & 6.2 & 84.9 & 1207.7 & 15.5 & 41.3 & 591.0 & 6.0 & 81.8 & 1215.2 & - & - & - \\
	 & mllm & 5.9 & 89.4 & 1316.9 & - & - & - & 5.9 & 86.4 & 1327.4 & - & - & - & - & - & - \\
	 & MNN & \textbf{20.9} & 30.0 & 416.5 & 10.2 & 55.2 & 856.5 & \textbf{26.8} & 20.6 & 317.1 & \textbf{9.8} & 57.4 & 851.8 & \textbf{12.2} & 44.5 & 693.2 \\
	 & ours & \underline{20.6} & \textbf{20.9} & \textbf{297.6} & \underline{\textbf{10.3}} & \textbf{40.7} & \textbf{589.5} & \underline{25.9} & \textbf{15.3} & \textbf{232.1} & \underline{9.5} & \textbf{43.6} & \textbf{644.5} & \underline{12.1} & \textbf{34.2} & \textbf{503.6} \\
	\midrule
	\multirow{5}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 17.6 & 25.4 & 374.9 & 6.8 & 70.6 & 1017.1 & - & - & - \\
	 & llama.cpp & 9.9 & 51.0 & 807.4 & 6.5 & 80.8 & 1178.7 & 15.6 & 33.5 & 482.1 & 5.9 & 80.9 & 1238.4 & - & - & - \\
	 & mllm & 6.7 & 77.8 & 1160.4 & - & - & - & 8.3 & 62.6 & 957.9 & - & - & - & - & - & - \\
	 & MNN & \textbf{22.6} & 22.6 & 324.6 & \textbf{11.6} & 44.4 & 661.2 & \textbf{28.3} & 19.2 & 265.0 & \textbf{11.2} & 45.4 & 676.9 & \textbf{13.3} & 39.7 & 569.3 \\
	 & ours & \underline{20.8} & \textbf{17.1} & \textbf{251.0} & \underline{10.7} & \textbf{34.0} & \textbf{502.2} & \underline{27.1} & \textbf{12.9} & \textbf{198.4} & \underline{10.6} & \textbf{33.4} & \textbf{510.2} & \underline{12.9} & \textbf{27.4} & \textbf{420.9} \\
	\midrule
	\multirow{5}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 16.6 & 25.1 & 380.2 & 6.7 & 64.1 & 953.6 & - & - & - \\
	 & llama.cpp & 10.1 & 51.3 & 794.1 & 6.8 & 74.7 & 1130.4 & 15.6 & 32.2 & 501.6 & 6.4 & 78.4 & 1235.7 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 7.2 & 56.3 & 844.4 & - & - & - & - & - & - \\
	 & MNN & 17.6 & 21.4 & 319.5 & 8.9 & 43.1 & 634.4 & \textbf{22.2} & 17.0 & 249.9 & 8.5 & 41.5 & 659.3 & \textbf{10.4} & 34.3 & 545.8 \\
	 & ours & \underline{\textbf{17.7}} & \textbf{16.4} & \textbf{237.0} & \underline{\textbf{9.1}} & \textbf{29.5} & \textbf{450.1} & \underline{22.1} & \textbf{11.7} & \textbf{184.5} & \underline{\textbf{8.6}} & \textbf{29.9} & \textbf{464.4} & \underline{10.4} & \textbf{26.9} & \textbf{393.8} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 20.0 & 36.6 & 531.9 & 9.2 & 62.7 & 906.9 & - & - & - \\
	 & llama.cpp & 11.8 & 58.4 & 859.3 & 7.4 & 91.5 & 1299.5 & 19.1 & 39.0 & 581.7 & 7.4 & 89.2 & 1383.3 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 10.9 & 55.2 & 858.5 & - & - & - & - & - & - \\
	 & MNN & 24.4 & 23.6 & 349.4 & 11.2 & 43.0 & 669.0 & 26.8 & 16.2 & 239.6 & 13.1 & 48.0 & 734.2 & \textbf{11.9} & 48.3 & 759.7 \\
	 & ours & \underline{\textbf{26.0}} & \textbf{21.2} & \textbf{317.8} & \underline{\textbf{12.6}} & \textbf{34.2} & \textbf{528.1} & \underline{\textbf{30.7}} & \textbf{15.0} & \textbf{220.9} & \underline{\textbf{14.0}} & \textbf{42.9} & \textbf{668.8} & \underline{11.1} & \textbf{38.9} & \textbf{599.0} \\
	\midrule
	\multirow{5}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 36.7 & 17.3 & 257.9 & 17.0 & 43.2 & 630.3 & - & - & - \\
	 & llama.cpp & 29.4 & 27.9 & 425.3 & 10.4 & 65.8 & 954.8 & 42.4 & 21.6 & 318.5 & 10.7 & 66.0 & 945.5 & - & - & - \\
	 & mllm & 12.7 & 51.1 & 791.3 & - & - & - & 15.0 & 43.8 & 694.1 & - & - & - & - & - & - \\
	 & MNN & 36.7 & 16.0 & 249.8 & 19.9 & 30.2 & 482.5 & 50.1 & 13.7 & 192.5 & 19.9 & 33.2 & 497.3 & 24.1 & 28.9 & 403.4 \\
	 & ours & \underline{\textbf{47.3}} & \textbf{13.4} & \textbf{197.5} & \underline{\textbf{25.5}} & \textbf{27.8} & \textbf{408.6} & \underline{\textbf{60.5}} & \textbf{10.3} & \textbf{143.9} & \underline{\textbf{24.9}} & \textbf{28.1} & \textbf{401.9} & \underline{\textbf{29.7}} & \textbf{20.5} & \textbf{325.1} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{5}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 13.1 & 37.9 & 550.0 & 5.1 & 93.3 & 1298.1 & - & - & - \\
	 & llama.cpp & 9.2 & 51.3 & 798.3 & 5.8 & 85.9 & 1183.5 & 14.8 & 38.9 & 549.5 & 5.7 & 87.0 & 1294.2 & - & - & - \\
	 & mllm & 5.6 & 86.9 & 1254.6 & - & - & - & 5.6 & 81.7 & 1245.9 & - & - & - & - & - & - \\
	 & MNN & 19.6 & 30.0 & 416.1 & \textbf{9.9} & 52.2 & 802.2 & \textbf{25.7} & 20.7 & 313.8 & \textbf{9.5} & 54.6 & 794.3 & \textbf{11.7} & 44.0 & 686.6 \\
	 & ours & \underline{\textbf{19.8}} & \textbf{21.6} & \textbf{303.9} & \underline{9.8} & \textbf{42.5} & \textbf{609.5} & \underline{25.2} & \textbf{15.7} & \textbf{236.4} & \underline{9.4} & \textbf{43.4} & \textbf{630.8} & \underline{11.5} & \textbf{36.2} & \textbf{531.2} \\
	\midrule
	\multirow{5}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 15.7 & 28.6 & 422.0 & 6.0 & 80.1 & 1128.8 & - & - & - \\
	 & llama.cpp & 9.3 & 49.6 & 757.9 & 6.1 & 76.2 & 1105.8 & 14.7 & 32.3 & 462.6 & 5.6 & 76.9 & 1148.4 & - & - & - \\
	 & mllm & 6.3 & 75.4 & 1111.1 & - & - & - & 8.0 & 64.4 & 1001.4 & - & - & - & - & - & - \\
	 & MNN & \textbf{22.1} & 23.5 & 332.3 & \textbf{11.6} & 45.6 & 666.3 & \textbf{28.3} & 19.8 & 273.7 & \textbf{11.0} & 47.4 & 707.9 & \textbf{13.2} & 41.7 & 594.1 \\
	 & ours & \underline{20.3} & \textbf{17.7} & \textbf{259.5} & 10.4 & \textbf{34.5} & \textbf{506.6} & \underline{26.3} & \textbf{13.3} & \textbf{204.0} & \underline{10.2} & \textbf{35.0} & \textbf{527.9} & \underline{12.6} & \textbf{27.9} & \textbf{427.7} \\
	\midrule
	\multirow{5}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 15.4 & 27.1 & 404.2 & 6.4 & 68.1 & 1009.0 & - & - & - \\
	 & llama.cpp & 9.8 & 49.3 & 762.4 & 6.6 & 72.6 & 1094.6 & 15.7 & 30.3 & 469.7 & 6.1 & 76.3 & 1198.0 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 7.0 & 51.2 & 768.5 & - & - & - & - & - & - \\
	 & MNN & \textbf{17.7} & 21.6 & 321.0 & 8.8 & 43.5 & 634.6 & \textbf{22.0} & 17.2 & 252.9 & 8.4 & 42.9 & 675.5 & \textbf{10.3} & 35.2 & 556.6 \\
	 & ours & \underline{17.4} & \textbf{16.3} & \textbf{235.4} & \underline{\textbf{8.9}} & \textbf{29.8} & \textbf{450.0} & \underline{21.8} & \textbf{11.9} & \textbf{187.5} & \underline{\textbf{8.5}} & \textbf{30.9} & \textbf{478.0} & \underline{10.2} & \textbf{26.7} & \textbf{391.2} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 19.7 & 31.5 & 462.0 & 8.6 & 68.3 & 983.8 & - & - & - \\
	 & llama.cpp & 11.0 & 60.3 & 878.7 & 6.9 & 92.8 & 1300.2 & 18.0 & 38.6 & 566.8 & 7.2 & 87.8 & 1361.2 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 10.1 & 52.0 & 816.8 & - & - & - & - & - & - \\
	 & MNN & 19.7 & 21.3 & 314.7 & 10.3 & 40.3 & 619.4 & 26.1 & 16.5 & 244.6 & 10.4 & \textbf{43.5} & 663.9 & 10.3 & 44.6 & 700.1 \\
	 & ours & \underline{\textbf{24.0}} & \textbf{19.8} & \textbf{293.8} & \underline{\textbf{12.3}} & \textbf{34.9} & \textbf{534.2} & \underline{\textbf{29.7}} & \textbf{15.3} & \textbf{225.0} & \underline{\textbf{12.9}} & 43.9 & \textbf{663.2} & \underline{\textbf{10.8}} & \textbf{39.9} & \textbf{613.2} \\
	\midrule
	\multirow{5}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 36.9 & 18.1 & 270.0 & 15.3 & 46.5 & 659.1 & - & - & - \\
	 & llama.cpp & 27.9 & 27.6 & 413.5 & 13.7 & 54.0 & 771.9 & 36.7 & 22.5 & 330.7 & 10.9 & 60.9 & 870.1 & - & - & - \\
	 & mllm & 12.2 & 49.4 & 751.9 & - & - & - & 14.9 & 42.8 & 670.6 & - & - & - & - & - & - \\
	 & MNN & 36.7 & 17.7 & 276.0 & 19.5 & 33.2 & 526.6 & 49.3 & 14.5 & 204.3 & 19.5 & 33.7 & 498.8 & 23.5 & 31.3 & 427.7 \\
	 & ours & \underline{\textbf{45.9}} & \textbf{14.3} & \textbf{210.6} & \underline{\textbf{24.6}} & \textbf{27.1} & \textbf{390.3} & \underline{\textbf{59.1}} & \textbf{11.7} & \textbf{162.9} & \underline{\textbf{23.6}} & \textbf{28.2} & \textbf{401.5} & \underline{\textbf{28.8}} & \textbf{21.7} & \textbf{343.4} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{6}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 12.5 & 39.9 & 576.3 & 5.2 & 98.6 & 1361.0 & - & - & - \\
	 & llama.cpp & 9.8 & 61.0 & 835.4 & 6.1 & 83.0 & 1137.6 & 15.2 & 40.0 & 564.9 & 5.8 & 83.1 & 1232.9 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.4 & 120.3 & 1678.2 \\
	 & mllm & 5.7 & 93.6 & 1354.5 & - & - & - & 5.7 & 91.3 & 1383.5 & - & - & - & - & - & - \\
	 & MNN & \textbf{20.9} & 30.6 & 426.3 & 10.5 & 54.6 & 828.3 & \textbf{26.3} & 20.8 & 320.5 & 9.3 & 62.5 & 912.4 & \textbf{12.1} & 46.3 & 718.3 \\
	 & ours & \underline{20.3} & \textbf{21.5} & \textbf{302.5} & \underline{\textbf{10.6}} & \textbf{40.2} & \textbf{586.9} & \underline{25.6} & \textbf{15.5} & \textbf{233.9} & \underline{\textbf{9.7}} & \textbf{42.8} & \textbf{625.7} & \underline{12.0} & \textbf{34.6} & \textbf{505.5} \\
	\midrule
	\multirow{6}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 16.5 & 27.7 & 406.8 & 5.7 & 81.6 & 1160.3 & - & - & - \\
	 & llama.cpp & 9.2 & 48.7 & 724.3 & 6.2 & 77.4 & 1134.6 & 14.5 & 33.2 & 478.8 & 5.6 & 77.0 & 1176.4 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.6 & 98.0 & 1432.8 \\
	 & mllm & 6.6 & 80.5 & 1190.2 & - & - & - & 8.0 & 64.8 & 990.0 & - & - & - & - & - & - \\
	 & MNN & \textbf{22.2} & 22.8 & 328.7 & \textbf{11.6} & 44.7 & 658.7 & \textbf{27.7} & 19.3 & 266.1 & \textbf{11.0} & 46.2 & 704.3 & \textbf{13.2} & 40.6 & 582.5 \\
	 & ours & 20.2 & \textbf{17.9} & \textbf{261.3} & \underline{10.8} & \textbf{33.9} & \textbf{482.8} & \underline{26.1} & \textbf{13.4} & \textbf{205.8} & \underline{10.4} & \textbf{34.8} & \textbf{516.4} & \underline{12.7} & \textbf{28.5} & \textbf{437.3} \\
	\midrule
	\multirow{6}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 14.6 & 28.7 & 432.6 & 6.2 & 71.0 & 1052.4 & - & - & - \\
	 & llama.cpp & 10.0 & 49.1 & 765.3 & 6.7 & 71.3 & 1069.7 & 15.9 & 31.3 & 483.2 & 6.2 & 71.5 & 1120.5 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.0 & 77.3 & 1150.5 \\
	 & mllm & - & - & - & - & - & - & 6.6 & 65.3 & 965.4 & - & - & - & - & - & - \\
	 & MNN & \textbf{17.8} & 21.5 & 322.5 & 8.8 & 44.1 & 647.2 & \textbf{21.9} & 17.4 & 255.0 & 8.4 & 42.6 & 675.3 & \textbf{10.3} & 35.1 & 559.1 \\
	 & ours & \underline{17.5} & \textbf{16.7} & \textbf{240.3} & \underline{\textbf{9.0}} & \textbf{30.4} & \textbf{459.5} & \underline{21.7} & \textbf{12.4} & \textbf{195.9} & \underline{\textbf{8.5}} & \textbf{32.0} & \textbf{496.1} & \underline{10.2} & \textbf{27.9} & \textbf{409.1} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 18.5 & 28.7 & 420.2 & 7.2 & 105.7 & 1518.2 & - & - & - \\
	 & llama.cpp & 11.4 & 60.8 & 901.8 & 7.1 & 94.4 & 1331.7 & 18.5 & 37.8 & 553.7 & 7.3 & 86.8 & 1357.4 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 10.5 & 57.4 & 893.9 & - & - & - & - & - & - \\
	 & MNN & 20.5 & 21.2 & 311.0 & 10.5 & 39.0 & 595.3 & 26.6 & 16.0 & 238.8 & 10.5 & \textbf{40.8} & 625.4 & 10.5 & 44.7 & 693.0 \\
	 & ours & \underline{\textbf{23.2}} & \textbf{19.1} & \textbf{285.2} & \underline{\textbf{12.0}} & \textbf{34.4} & \textbf{528.6} & \underline{\textbf{29.7}} & \textbf{14.5} & \textbf{211.8} & \underline{\textbf{12.1}} & 41.1 & \textbf{620.7} & \underline{\textbf{10.7}} & \textbf{40.4} & \textbf{619.9} \\
	\midrule
	\multirow{6}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 36.3 & 17.4 & 259.0 & 16.1 & 46.2 & 665.7 & - & - & - \\
	 & llama.cpp & 27.9 & 28.4 & 430.3 & 13.8 & 50.9 & 722.3 & 38.4 & 23.4 & 344.0 & 12.9 & 58.3 & 832.6 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 12.6 & 55.3 & 815.8 \\
	 & mllm & 12.4 & 52.1 & 805.8 & - & - & - & 15.3 & 43.4 & 685.7 & - & - & - & - & - & - \\
	 & MNN & 36.5 & 16.3 & 256.7 & 19.9 & 29.7 & 471.4 & 49.1 & 11.8 & 166.6 & 19.6 & 30.6 & 452.4 & 23.7 & 29.1 & 404.9 \\
	 & ours & \underline{\textbf{46.1}} & \textbf{14.3} & \textbf{208.0} & \underline{\textbf{25.1}} & \textbf{27.8} & \textbf{407.5} & \underline{\textbf{59.6}} & \textbf{11.6} & \textbf{164.1} & \underline{\textbf{24.6}} & \textbf{28.9} & \textbf{411.4} & \underline{\textbf{29.3}} & \textbf{21.6} & \textbf{340.9} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{Android fixed length test 256-128}
    \label{tab:256-128}
\end{table*}
\begin{table*}[!t]
    \centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{5}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 12.3 & 40.5 & 584.7 & 4.8 & 101.7 & 1402.9 & - & - & - \\
	 & llama.cpp & 9.2 & 51.7 & 800.9 & 6.0 & 83.5 & 1147.1 & 14.1 & 40.2 & 571.3 & 5.7 & 83.9 & 1237.5 & - & - & - \\
	 & mllm & 5.6 & 92.1 & 1323.9 & - & - & - & 5.6 & 86.3 & 1301.0 & - & - & - & - & - & - \\
	 & MNN & \textbf{20.3} & 30.4 & 421.9 & 10.2 & 51.9 & 785.2 & 24.9 & 22.3 & 344.3 & - & - & - & 11.8 & 46.0 & 712.8 \\
	 & ours & \underline{19.8} & \textbf{21.7} & \textbf{305.2} & \underline{\textbf{10.2}} & \textbf{40.5} & \textbf{587.4} & \underline{\textbf{25.3}} & \textbf{15.7} & \textbf{234.3} & \underline{\textbf{9.5}} & \textbf{42.8} & \textbf{625.0} & \underline{\textbf{11.9}} & \textbf{35.0} & \textbf{507.0} \\
	\midrule
	\multirow{5}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 14.4 & 31.2 & 454.0 & 5.5 & 85.8 & 1200.2 & - & - & - \\
	 & llama.cpp & 8.9 & 47.9 & 722.4 & 6.2 & 78.0 & 1130.4 & 14.1 & 33.2 & 484.3 & 5.5 & 77.6 & 1175.6 & - & - & - \\
	 & mllm & 6.5 & 81.7 & 1222.0 & - & - & - & 7.9 & 65.3 & 1014.1 & - & - & - & - & - & - \\
	 & MNN & \textbf{21.9} & 23.7 & 342.5 & \textbf{11.5} & 45.8 & 665.9 & \textbf{28.3} & 19.5 & 269.9 & \textbf{10.9} & 48.1 & 711.1 & \textbf{13.1} & 41.1 & 584.7 \\
	 & ours & 20.0 & \textbf{18.0} & \textbf{263.3} & \underline{10.7} & \textbf{34.1} & \textbf{500.2} & \underline{26.1} & \textbf{13.4} & \textbf{202.2} & \underline{10.2} & \textbf{34.7} & \textbf{532.3} & \underline{12.5} & \textbf{28.4} & \textbf{435.3} \\
	\midrule
	\multirow{5}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 14.6 & 30.1 & 450.2 & 6.2 & 72.0 & 1064.8 & - & - & - \\
	 & llama.cpp & 9.4 & 50.0 & 773.3 & 6.6 & 74.3 & 1117.7 & 15.3 & 32.5 & 507.9 & 6.0 & 70.4 & 1100.6 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 6.7 & 59.5 & 877.0 & - & - & - & - & - & - \\
	 & MNN & \textbf{17.7} & 21.6 & 324.3 & 8.7 & 43.8 & 634.1 & \textbf{21.7} & 17.6 & 258.0 & 8.3 & 42.7 & 669.7 & 10.2 & 33.4 & 530.9 \\
	 & ours & \underline{17.3} & \textbf{16.4} & \textbf{236.0} & \underline{\textbf{8.9}} & \textbf{30.9} & \textbf{468.6} & \underline{21.5} & \textbf{12.3} & \textbf{194.3} & \underline{\textbf{8.4}} & \textbf{32.2} & \textbf{495.6} & \underline{\textbf{10.3}} & \textbf{27.5} & \textbf{399.7} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 18.4 & 30.0 & 441.5 & 7.4 & 92.0 & 1292.1 & - & - & - \\
	 & llama.cpp & 10.6 & 62.1 & 903.9 & 7.2 & 94.8 & 1319.5 & 16.3 & 40.5 & 588.2 & 7.1 & 84.6 & 1314.2 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 10.6 & 56.1 & 869.3 & - & - & - & - & - & - \\
	 & MNN & 21.1 & 22.1 & 324.0 & 12.2 & 39.7 & 604.6 & 25.4 & 16.7 & 249.4 & 10.8 & 41.7 & 635.3 & 9.8 & 42.7 & 660.6 \\
	 & ours & \underline{\textbf{23.0}} & \textbf{19.1} & \textbf{284.8} & \underline{\textbf{12.3}} & \textbf{34.5} & \textbf{532.0} & \underline{\textbf{29.4}} & \textbf{14.5} & \textbf{212.1} & \underline{\textbf{11.5}} & \textbf{38.2} & \textbf{585.3} & \underline{\textbf{10.6}} & \textbf{40.8} & \textbf{626.8} \\
	\midrule
	\multirow{5}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 32.6 & 20.2 & 300.0 & 15.6 & 47.7 & 678.9 & - & - & - \\
	 & llama.cpp & 26.4 & 29.7 & 440.3 & 13.9 & 54.0 & 772.1 & 37.8 & 22.6 & 332.2 & 12.5 & 59.2 & 841.4 & - & - & - \\
	 & mllm & 11.8 & 53.0 & 812.0 & - & - & - & 15.4 & 42.5 & 657.9 & - & - & - & - & - & - \\
	 & MNN & 36.5 & 16.4 & 254.3 & 19.5 & 32.2 & 502.0 & 48.2 & 14.0 & 197.1 & 19.4 & 32.5 & 477.5 & 23.4 & 30.7 & 427.2 \\
	 & ours & \underline{\textbf{45.7}} & \textbf{14.6} & \textbf{213.4} & \underline{\textbf{24.5}} & \textbf{28.1} & \textbf{410.6} & \underline{\textbf{58.3}} & \textbf{11.9} & \textbf{169.5} & \underline{\textbf{23.4}} & \textbf{28.9} & \textbf{405.8} & \underline{\textbf{28.9}} & \textbf{22.3} & \textbf{351.6} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{Android fixed length test 256-256}
    \label{tab:256-256}
\end{table*}
\begin{table*}[!t]
    \centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{5}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 11.2 & 43.0 & 618.1 & 4.2 & 112.1 & 1643.8 & - & - & - \\
	 & llama.cpp & 9.1 & 50.3 & 777.8 & 5.6 & 84.2 & 1156.4 & 14.3 & 36.8 & 518.0 & 5.3 & 82.8 & 1204.7 & - & - & - \\
	 & mllm & 5.5 & 86.4 & 1222.9 & - & - & - & 5.5 & 83.5 & 1239.7 & - & - & - & - & - & - \\
	 & MNN & \textbf{19.4} & 29.9 & 415.3 & \textbf{9.9} & 50.4 & 766.1 & \textbf{24.7} & 23.6 & 349.2 & 8.9 & 58.2 & 841.8 & 11.3 & 45.3 & 696.0 \\
	 & ours & \underline{19.1} & \textbf{22.3} & \textbf{313.0} & \underline{9.7} & \textbf{43.1} & \textbf{617.5} & \underline{24.5} & \textbf{16.0} & \textbf{241.4} & \underline{\textbf{9.2}} & \textbf{45.2} & \textbf{655.5} & \underline{\textbf{11.4}} & \textbf{36.6} & \textbf{525.4} \\
	\midrule
	\multirow{5}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 12.9 & 34.3 & 502.5 & 5.1 & 92.9 & 1279.6 & - & - & - \\
	 & llama.cpp & 8.7 & 46.9 & 698.6 & 6.0 & 76.5 & 1078.5 & 14.2 & 33.0 & 489.5 & 5.4 & 79.9 & 1198.6 & - & - & - \\
	 & mllm & 6.1 & 78.7 & 1147.9 & - & - & - & 7.7 & 66.6 & 991.1 & - & - & - & - & - & - \\
	 & MNN & \textbf{21.7} & 24.4 & 349.5 & \textbf{11.2} & 46.7 & 674.1 & \textbf{27.7} & 20.2 & 277.4 & \textbf{10.4} & 47.8 & 725.0 & \textbf{12.9} & 43.1 & 607.6 \\
	 & ours & 19.6 & \textbf{18.6} & \textbf{267.0} & \underline{10.4} & \textbf{35.6} & \textbf{512.0} & \underline{25.5} & \textbf{13.8} & \textbf{204.9} & \underline{9.9} & \textbf{36.2} & \textbf{534.7} & \underline{12.2} & \textbf{29.1} & \textbf{439.3} \\
	\midrule
	\multirow{5}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 14.1 & 31.9 & 472.1 & 5.9 & 76.2 & 1117.8 & - & - & - \\
	 & llama.cpp & 9.5 & 43.9 & 673.3 & 6.6 & 74.0 & 1099.0 & 14.8 & 33.5 & 519.2 & 5.9 & 69.2 & 1079.7 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 6.6 & 56.4 & 832.4 & - & - & - & - & - & - \\
	 & MNN & \textbf{17.4} & 22.1 & 328.8 & 8.6 & 40.9 & 595.5 & \textbf{21.5} & 18.0 & 262.0 & 8.1 & 41.7 & 657.7 & \textbf{10.1} & 34.6 & 548.9 \\
	 & ours & \underline{17.0} & \textbf{16.6} & \textbf{239.3} & \underline{\textbf{8.8}} & \textbf{31.1} & \textbf{472.6} & \underline{21.1} & \textbf{12.2} & \textbf{192.4} & \underline{\textbf{8.3}} & \textbf{32.7} & \textbf{501.8} & \underline{10.1} & \textbf{28.0} & \textbf{405.5} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 18.6 & 30.2 & 443.5 & 7.9 & 73.9 & 1044.3 & - & - & - \\
	 & llama.cpp & 10.4 & 61.2 & 891.7 & 6.8 & 96.0 & 1327.3 & 16.4 & 40.5 & 591.1 & 6.9 & 88.8 & 1364.6 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 10.1 & 52.4 & 820.5 & - & - & - & - & - & - \\
	 & MNN & 20.0 & 22.9 & 336.2 & 11.8 & 40.8 & 624.8 & 24.8 & 17.1 & 253.8 & 10.6 & 42.6 & 650.2 & 9.6 & 43.2 & 670.3 \\
	 & ours & \underline{\textbf{22.4}} & \textbf{19.4} & \textbf{289.1} & \underline{\textbf{11.9}} & \textbf{35.4} & \textbf{544.3} & \underline{\textbf{29.3}} & \textbf{15.0} & \textbf{224.0} & \underline{\textbf{11.2}} & \textbf{38.4} & \textbf{582.0} & \underline{\textbf{10.4}} & \textbf{41.8} & \textbf{638.5} \\
	\midrule
	\multirow{5}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 33.8 & 20.8 & 307.0 & 14.4 & 49.3 & 700.7 & - & - & - \\
	 & llama.cpp & 25.7 & 28.7 & 430.0 & 10.0 & 64.8 & 918.0 & 32.2 & 24.3 & 351.7 & 9.1 & 65.2 & 917.4 & - & - & - \\
	 & mllm & 11.5 & 49.4 & 752.3 & - & - & - & 14.1 & 42.3 & 657.1 & - & - & - & - & - & - \\
	 & MNN & 35.9 & 18.2 & 279.2 & 19.2 & 33.4 & 517.9 & 47.2 & 15.4 & 212.4 & 19.1 & 34.0 & 504.9 & 23.0 & 31.0 & 428.4 \\
	 & ours & \underline{\textbf{43.6}} & \textbf{14.7} & \textbf{213.2} & \underline{\textbf{23.2}} & \textbf{27.0} & \textbf{388.7} & \underline{\textbf{56.5}} & \textbf{11.9} & \textbf{168.7} & \underline{\textbf{23.0}} & \textbf{29.5} & \textbf{410.7} & \underline{\textbf{27.3}} & \textbf{21.6} & \textbf{340.6} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{Android fixed length test 256-512}
    \label{tab:256-512}
\end{table*}
\begin{table*}[!t]
    \centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{5}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 9.0 & 54.3 & 779.0 & 3.6 & 135.6 & 1982.2 & - & - & - \\
	 & llama.cpp & 8.8 & 57.3 & 783.1 & 5.8 & 82.4 & 1179.5 & 13.6 & 39.2 & 552.3 & 5.1 & 91.0 & 1298.8 & - & - & - \\
	 & mllm & 4.2 & 111.8 & 1567.0 & - & - & - & 4.3 & 102.7 & 1505.1 & - & - & - & - & - & - \\
	 & MNN & \textbf{18.0} & 32.6 & 450.6 & \textbf{9.5} & 53.8 & 812.5 & \textbf{23.7} & 25.3 & 373.8 & \textbf{8.6} & 60.6 & 870.1 & \textbf{10.7} & 48.8 & 751.4 \\
	 & ours & \underline{17.3} & \textbf{25.0} & \textbf{350.1} & \underline{9.2} & \textbf{45.1} & \textbf{643.4} & \underline{22.4} & \textbf{17.4} & \textbf{260.9} & \underline{8.4} & \textbf{49.4} & \textbf{715.4} & \underline{10.4} & \textbf{44.3} & \textbf{615.3} \\
	\midrule
	\multirow{5}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 9.4 & 45.6 & 664.4 & 3.9 & 123.6 & 1721.7 & - & - & - \\
	 & llama.cpp & 8.2 & 48.7 & 716.6 & 5.5 & 89.2 & 1222.1 & 12.9 & 33.6 & 494.2 & 5.0 & 85.2 & 1256.5 & - & - & - \\
	 & mllm & 5.4 & 84.2 & 1240.3 & - & - & - & 6.5 & 74.2 & 1122.0 & - & - & - & - & - & - \\
	 & MNN & \textbf{20.2} & 26.1 & 373.5 & \textbf{10.6} & 50.1 & 719.8 & \textbf{25.5} & 21.0 & 296.8 & \textbf{9.8} & 52.3 & 778.2 & \textbf{12.1} & 46.4 & 647.9 \\
	 & ours & 18.2 & \textbf{20.1} & \textbf{284.6} & 9.6 & \textbf{38.5} & \textbf{559.8} & 22.5 & \textbf{15.7} & \textbf{231.2} & \underline{9.0} & \textbf{39.7} & \textbf{585.1} & \underline{11.3} & \textbf{31.7} & \textbf{479.3} \\
	\midrule
	\multirow{5}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 12.0 & 36.3 & 536.7 & 4.5 & 86.0 & 1256.2 & - & - & - \\
	 & llama.cpp & 9.3 & 49.9 & 762.6 & 6.2 & 73.2 & 1083.2 & 14.3 & 32.0 & 492.6 & 5.7 & 77.3 & 1200.8 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 6.0 & 59.7 & 875.5 & - & - & - & - & - & - \\
	 & MNN & \textbf{16.7} & 23.7 & 354.7 & 8.3 & 41.3 & 597.8 & \textbf{20.0} & 19.9 & 287.0 & 7.8 & 47.2 & 742.3 & 9.5 & 38.3 & 604.7 \\
	 & ours & \underline{16.2} & \textbf{18.4} & \textbf{264.7} & \underline{\textbf{8.5}} & \textbf{32.9} & \textbf{490.9} & \underline{19.9} & \textbf{13.7} & \textbf{215.5} & \underline{\textbf{7.8}} & \textbf{35.6} & \textbf{541.9} & \underline{\textbf{9.6}} & \textbf{29.9} & \textbf{434.8} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 14.9 & 37.2 & 545.3 & 6.2 & 94.8 & 1347.2 & - & - & - \\
	 & llama.cpp & 9.8 & 64.2 & 926.1 & 6.8 & 95.3 & 1307.7 & 16.1 & 40.8 & 594.2 & 6.4 & 99.7 & 1489.8 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 8.3 & 51.3 & 791.4 & - & - & - & - & - & - \\
	 & MNN & 18.9 & 22.5 & \textbf{326.8} & 10.0 & 42.2 & 646.3 & 24.5 & 17.7 & 265.6 & 8.9 & 44.1 & 669.7 & 9.8 & 48.5 & 755.6 \\
	 & ours & \underline{\textbf{21.6}} & \textbf{22.1} & 327.2 & \underline{\textbf{11.2}} & \textbf{38.1} & \textbf{578.3} & \underline{\textbf{25.8}} & \textbf{16.4} & \textbf{243.8} & \underline{\textbf{10.4}} & \textbf{42.9} & \textbf{654.9} & \underline{\textbf{10.0}} & \textbf{44.3} & \textbf{674.3} \\
	\midrule
	\multirow{5}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 28.8 & 25.8 & 383.7 & 11.1 & 64.9 & 919.6 & - & - & - \\
	 & llama.cpp & 21.2 & 32.8 & 484.0 & 11.3 & 58.1 & 812.2 & 26.5 & 25.9 & 382.2 & 10.3 & 67.0 & 925.8 & - & - & - \\
	 & mllm & 11.2 & 53.8 & 821.7 & - & - & - & 12.3 & 45.8 & 706.5 & - & - & - & - & - & - \\
	 & MNN & 34.0 & 17.9 & 277.5 & 18.5 & 33.6 & 528.6 & 46.1 & 15.0 & \textbf{205.6} & 18.1 & 35.3 & 517.2 & 22.3 & 32.9 & 456.9 \\
	 & ours & \underline{\textbf{38.9}} & \textbf{16.6} & \textbf{241.4} & \underline{\textbf{21.1}} & \textbf{28.6} & \textbf{409.3} & \underline{\textbf{51.4}} & \textbf{14.9} & 211.1 & \underline{\textbf{20.1}} & \textbf{32.5} & \textbf{459.4} & \underline{\textbf{25.1}} & \textbf{22.8} & \textbf{359.8} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{Android fixed length test 1024-128}
    \label{tab:1024-128}
\end{table*}
\begin{table*}[!t]
    \centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{5}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 8.4 & 58.4 & 834.0 & 3.4 & 135.1 & 1945.3 & - & - & - \\
	 & llama.cpp & 8.6 & 57.9 & 814.2 & 5.5 & 84.0 & 1192.0 & 13.2 & 38.5 & 536.0 & 4.9 & 86.7 & 1228.8 & - & - & - \\
	 & mllm & 3.9 & 116.2 & 1604.7 & - & - & - & 4.4 & 102.7 & 1489.8 & - & - & - & - & - & - \\
	 & MNN & \textbf{17.1} & 32.1 & 444.0 & \textbf{9.3} & 52.0 & 782.0 & \textbf{22.9} & 24.9 & 370.4 & \textbf{8.4} & 59.8 & 853.1 & \textbf{10.6} & 48.5 & 744.3 \\
	 & ours & \underline{16.8} & \textbf{24.8} & \textbf{344.6} & \underline{9.1} & \textbf{46.2} & \textbf{652.9} & \underline{22.2} & \textbf{17.4} & \textbf{260.3} & \underline{8.4} & \textbf{50.6} & \textbf{724.1} & \underline{10.2} & \textbf{45.7} & \textbf{634.9} \\
	\midrule
	\multirow{5}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 9.1 & 47.1 & 685.7 & 3.8 & 125.8 & 1698.5 & - & - & - \\
	 & llama.cpp & 8.1 & 49.3 & 724.1 & 5.6 & 83.1 & 1133.3 & 12.7 & 34.0 & 498.1 & 5.1 & 88.5 & 1273.1 & - & - & - \\
	 & mllm & 5.6 & 89.7 & 1283.7 & - & - & - & 6.6 & 75.6 & 1120.5 & - & - & - & - & - & - \\
	 & MNN & \textbf{20.0} & 26.6 & 381.9 & \textbf{10.2} & 49.9 & 719.3 & \textbf{25.5} & 21.5 & 299.7 & \textbf{9.7} & 52.3 & 763.6 & \textbf{12.1} & 45.9 & 650.9 \\
	 & ours & 18.0 & \textbf{20.4} & \textbf{287.3} & \underline{9.5} & \textbf{39.7} & \textbf{569.7} & 22.6 & \textbf{15.5} & \textbf{229.3} & \underline{8.9} & \textbf{40.7} & \textbf{604.0} & \underline{11.2} & \textbf{31.6} & \textbf{483.2} \\
	\midrule
	\multirow{5}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 11.8 & 37.1 & 550.2 & 4.4 & 87.5 & 1273.7 & - & - & - \\
	 & llama.cpp & 9.2 & 48.0 & 731.6 & 6.2 & 77.7 & 1137.4 & 14.4 & 34.5 & 530.5 & 5.7 & 83.3 & 1277.9 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 6.2 & 57.4 & 840.4 & - & - & - & - & - & - \\
	 & MNN & \textbf{16.6} & 24.2 & 357.1 & 8.2 & 41.9 & 603.6 & \textbf{20.0} & 19.6 & 283.1 & 7.7 & 47.3 & 738.7 & 9.4 & 38.7 & 608.8 \\
	 & ours & \underline{16.0} & \textbf{18.2} & \textbf{261.0} & \underline{\textbf{8.4}} & \textbf{33.0} & \textbf{493.3} & \underline{19.8} & \textbf{13.5} & \textbf{213.0} & \underline{\textbf{7.7}} & \textbf{36.1} & \textbf{548.6} & \underline{\textbf{9.5}} & \textbf{30.2} & \textbf{433.3} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 15.0 & 36.3 & 526.3 & 6.2 & 93.7 & 1312.2 & - & - & - \\
	 & llama.cpp & 9.7 & 67.6 & 973.2 & 6.3 & 100.8 & 1376.5 & 15.3 & 41.4 & 600.6 & 6.4 & 93.6 & 1391.9 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 8.3 & 50.8 & 785.4 & - & - & - & - & - & - \\
	 & MNN & 18.3 & 23.0 & \textbf{336.0} & 10.5 & 42.6 & 647.6 & 24.3 & 17.2 & 256.8 & 9.1 & 44.1 & 669.1 & 9.0 & 44.7 & 688.9 \\
	 & ours & \underline{\textbf{21.6}} & \textbf{22.9} & 339.3 & \underline{\textbf{11.1}} & \textbf{38.2} & \textbf{584.4} & \underline{\textbf{26.1}} & \textbf{16.2} & \textbf{242.5} & \underline{\textbf{10.3}} & \textbf{41.2} & \textbf{622.7} & \underline{\textbf{9.9}} & \textbf{43.6} & \textbf{655.2} \\
	\midrule
	\multirow{5}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 26.9 & 27.3 & 404.6 & 10.4 & 67.0 & 951.2 & - & - & - \\
	 & llama.cpp & 23.6 & 28.6 & 426.5 & 7.6 & 66.1 & 920.1 & 29.1 & 24.1 & 351.1 & 8.7 & 69.2 & 952.5 & - & - & - \\
	 & mllm & 10.4 & 52.9 & 795.1 & - & - & - & 12.1 & 42.4 & 653.9 & - & - & - & - & - & - \\
	 & MNN & 33.9 & 19.6 & 302.3 & 18.4 & 33.2 & 512.8 & 45.7 & 15.5 & 217.0 & 18.0 & 35.4 & 515.4 & 22.3 & 33.5 & 466.1 \\
	 & ours & \underline{\textbf{38.1}} & \textbf{15.4} & \textbf{220.9} & \underline{\textbf{20.4}} & \textbf{28.6} & \textbf{409.1} & \underline{\textbf{51.3}} & \textbf{14.2} & \textbf{200.2} & \underline{\textbf{19.4}} & \textbf{31.1} & \textbf{437.8} & \underline{\textbf{25.2}} & \textbf{23.7} & \textbf{374.2} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{Android fixed length test 1024-256}
    \label{tab:1024-256}
\end{table*}
\begin{table*}[!t]
    \centering
\resizebox{\linewidth}{!}{
    \begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{5}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 8.4 & 57.4 & 802.8 & 3.3 & 129.6 & 1840.9 & - & - & - \\
	 & llama.cpp & 8.0 & 57.9 & 792.8 & 5.4 & 82.4 & 1157.5 & 12.8 & 39.0 & 542.8 & 4.3 & 102.5 & 1428.9 & - & - & - \\
	 & mllm & 4.8 & 96.0 & 1316.0 & - & - & - & 4.8 & 88.8 & 1280.6 & - & - & - & - & - & - \\
	 & MNN & \textbf{16.5} & 32.1 & 443.0 & \textbf{9.2} & 51.7 & 775.5 & \textbf{21.7} & 24.2 & 359.6 & 8.2 & 59.7 & 840.6 & \textbf{10.5} & 49.1 & 745.4 \\
	 & ours & \underline{16.4} & \textbf{25.4} & \textbf{348.9} & \underline{8.9} & \textbf{47.1} & \textbf{669.4} & \underline{21.2} & \textbf{17.7} & \textbf{264.2} & \underline{\textbf{8.2}} & \textbf{50.9} & \textbf{730.8} & \underline{10.0} & \textbf{47.2} & \textbf{648.5} \\
	\midrule
	\multirow{5}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 8.9 & 49.3 & 712.7 & 3.7 & 133.0 & 1810.0 & - & - & - \\
	 & llama.cpp & 8.1 & 49.9 & 731.5 & 5.5 & 85.7 & 1159.9 & 12.6 & 34.5 & 498.9 & 4.9 & 88.8 & 1274.4 & - & - & - \\
	 & mllm & 5.3 & 84.1 & 1187.4 & - & - & - & 6.4 & 76.1 & 1145.2 & - & - & - & - & - & - \\
	 & MNN & \textbf{19.6} & 27.3 & 386.7 & \textbf{10.3} & 52.0 & 747.7 & \textbf{25.0} & 22.4 & 310.1 & \textbf{9.1} & 50.3 & 730.1 & \textbf{11.8} & 47.7 & 661.6 \\
	 & ours & 17.7 & \textbf{20.8} & \textbf{294.9} & 9.4 & \textbf{39.6} & \textbf{558.3} & 22.1 & \textbf{15.8} & \textbf{232.5} & \underline{8.8} & \textbf{41.8} & \textbf{611.5} & \underline{11.0} & \textbf{32.5} & \textbf{472.9} \\
	\midrule
	\multirow{5}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 11.0 & 32.7 & 483.7 & 4.3 & 91.0 & 1320.3 & - & - & - \\
	 & llama.cpp & 8.6 & 42.2 & 645.0 & 5.9 & 68.4 & 996.0 & 14.2 & 33.1 & 507.8 & 5.6 & 79.6 & 1212.4 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 6.0 & 52.9 & 770.9 & - & - & - & - & - & - \\
	 & MNN & \textbf{16.4} & 24.0 & 356.0 & 8.3 & 44.9 & 685.1 & \textbf{19.7} & 18.3 & 266.2 & 7.6 & 48.9 & 759.1 & 9.3 & 39.5 & 610.5 \\
	 & ours & \underline{15.8} & \textbf{18.4} & \textbf{264.3} & \underline{\textbf{8.3}} & \textbf{33.6} & \textbf{501.3} & \underline{19.5} & \textbf{13.4} & \textbf{212.0} & \underline{\textbf{7.6}} & \textbf{36.4} & \textbf{552.4} & \underline{\textbf{9.4}} & \textbf{30.2} & \textbf{437.1} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 15.9 & 35.4 & 516.6 & 6.1 & 94.0 & 1307.0 & - & - & - \\
	 & llama.cpp & 9.0 & 66.7 & 954.2 & 6.4 & 99.6 & 1365.2 & 13.9 & 44.6 & 639.7 & 6.5 & 102.9 & 1522.5 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 8.3 & 50.0 & 765.3 & - & - & - & - & - & - \\
	 & MNN & 17.8 & 24.4 & 353.2 & 9.7 & 41.1 & 623.6 & 23.3 & 17.8 & 264.6 & 9.0 & 45.3 & 684.7 & 9.2 & 44.0 & 677.6 \\
	 & ours & \underline{\textbf{20.7}} & \textbf{21.4} & \textbf{316.1} & \underline{\textbf{11.0}} & \textbf{39.0} & \textbf{591.9} & \underline{\textbf{25.4}} & \textbf{16.3} & \textbf{244.2} & \underline{\textbf{10.0}} & \textbf{42.1} & \textbf{632.6} & \underline{\textbf{9.8}} & \textbf{43.5} & \textbf{650.2} \\
	\midrule
	\multirow{5}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 27.2 & 26.4 & 385.6 & 7.1 & 75.2 & 1051.9 & - & - & - \\
	 & llama.cpp & 21.2 & 31.4 & 460.8 & 6.4 & 74.5 & 1039.1 & 28.2 & 24.4 & 355.3 & 9.6 & 71.5 & 974.1 & - & - & - \\
	 & mllm & 10.1 & 52.4 & 781.9 & - & - & - & 11.7 & 43.6 & 676.0 & - & - & - & - & - & - \\
	 & MNN & 33.3 & 21.6 & 315.0 & 18.1 & 33.3 & 520.1 & 44.6 & 17.0 & 238.0 & \textbf{17.2} & 34.8 & 508.2 & 22.0 & 34.4 & 472.9 \\
	 & ours & \underline{\textbf{37.3}} & \textbf{15.6} & \textbf{225.9} & \underline{\textbf{18.8}} & \textbf{28.7} & \textbf{415.0} & \underline{\textbf{50.4}} & \textbf{13.9} & \textbf{194.3} & \underline{16.6} & \textbf{28.8} & \textbf{404.0} & \underline{\textbf{25.6}} & \textbf{25.5} & \textbf{388.7} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 15.3 & 62.3 & 18.9 & 49.3 \\
	 & MNN & 27.6 & 31.5 & 35.1 & 23.7 \\
	 & ours & \underline{\textbf{31.5}} & \textbf{16.1} & \underline{\textbf{40.2}} & \textbf{12.2} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 19.5 & 51.3 & 25.6 & 35.3 \\
	 & MNN & 37.2 & 23.4 & 48.5 & 18.0 \\
	 & ours & \underline{\textbf{40.2}} & \textbf{18.6} & \underline{\textbf{52.1}} & \textbf{11.9} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 14.0 & 70.0 & 18.0 & 54.2 \\
	 & MNN & 27.2 & 32.7 & 34.6 & 28.3 \\
	 & ours & \underline{\textbf{29.8}} & \textbf{17.5} & \underline{\textbf{38.3}} & \textbf{13.3} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 18.0 & 54.3 & 23.2 & 41.1 \\
	 & MNN & 35.9 & 24.9 & 46.9 & 19.4 \\
	 & ours & \underline{\textbf{38.2}} & \textbf{19.3} & \underline{\textbf{50.8}} & \textbf{14.6} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 13.0 & 76.3 & 15.9 & 61.0 \\
	 & MNN & 26.0 & 38.4 & 33.8 & 28.5 \\
	 & ours & \underline{\textbf{27.5}} & \textbf{23.6} & \underline{\textbf{35.4}} & \textbf{20.4} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 16.3 & 60.4 & 20.7 & 47.6 \\
	 & MNN & 33.0 & 29.1 & 43.8 & 21.9 \\
	 & ours & \underline{\textbf{34.7}} & \textbf{25.9} & \underline{\textbf{46.4}} & \textbf{18.5} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 14.3 & 65.2 & 15.9 & 55.2 \\
	 & MNN & 27.0 & 33.5 & 34.5 & 26.4 \\
	 & ours & \underline{\textbf{29.1}} & \textbf{21.0} & \underline{\textbf{38.0}} & \textbf{17.3} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 18.7 & 49.9 & 23.6 & 37.7 \\
	 & MNN & 35.5 & 25.3 & 46.7 & 18.7 \\
	 & ours & \underline{\textbf{37.9}} & \textbf{20.0} & \underline{\textbf{49.3}} & \textbf{16.7} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{iOS fixed length test 256-128}
    \label{tab:ios-256-128}
\end{table}
\begin{table}[!t]
    \centering
\resizebox{0.8\linewidth}{!}{
    \begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 13.3 & 72.5 & 17.1 & 56.1 \\
	 & MNN & 26.5 & 36.9 & 34.2 & 28.7 \\
	 & ours & \underline{\textbf{27.8}} & \textbf{20.8} & \underline{\textbf{36.1}} & \textbf{15.8} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 17.2 & 56.3 & 22.1 & 42.5 \\
	 & MNN & 34.5 & 28.2 & 45.6 & 21.2 \\
	 & ours & \underline{\textbf{36.1}} & \textbf{22.3} & \underline{\textbf{48.6}} & \textbf{16.1} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{iOS fixed length test 256-256}
    \label{tab:ios-256-256}
\end{table}
\begin{table}[!t]
    \centering
\resizebox{0.8\linewidth}{!}{
    \begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 12.4 & 79.4 & 15.1 & 64.5 \\
	 & MNN & 25.5 & 38.1 & 33.0 & 29.9 \\
	 & ours & \underline{\textbf{26.0}} & \textbf{27.1} & \underline{\textbf{34.1}} & \textbf{21.4} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 15.8 & 62.1 & 19.8 & 49.5 \\
	 & MNN & 32.1 & 30.0 & 42.8 & 23.2 \\
	 & ours & \underline{\textbf{33.5}} & \textbf{27.0} & \underline{\textbf{44.7}} & \textbf{19.3} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{iOS fixed length test 256-512}
    \label{tab:ios-256-512}
\end{table}
\begin{table}[!t]
    \centering
\resizebox{0.8\linewidth}{!}{
    \begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 12.0 & 75.8 & 15.1 & 60.5 \\
	 & MNN & \textbf{24.5} & 38.8 & \textbf{31.9} & 30.8 \\
	 & ours & \underline{23.4} & \textbf{34.0} & \underline{30.0} & \textbf{25.5} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 16.0 & 58.2 & 20.1 & 44.7 \\
	 & MNN & 31.2 & 30.7 & 41.4 & 22.8 \\
	 & ours & \underline{\textbf{32.4}} & \textbf{29.1} & \underline{\textbf{41.6}} & \textbf{21.1} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{iOS fixed length test 1024-128}
    \label{tab:ios-1024-128}
\end{table}
\begin{table}[!t]
    \centering
\resizebox{0.8\linewidth}{!}{
    \begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 11.6 & 80.9 & 14.8 & 61.4 \\
	 & MNN & \textbf{23.8} & 41.0 & \textbf{31.1} & 32.0 \\
	 & ours & \underline{22.2} & \textbf{33.8} & \underline{29.6} & \textbf{23.5} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 15.9 & 59.7 & 19.3 & 48.0 \\
	 & MNN & 29.6 & 32.6 & 39.3 & 24.3 \\
	 & ours & \underline{\textbf{30.4}} & \textbf{29.4} & \underline{\textbf{40.8}} & \textbf{21.2} \\
    \bottomrule[1.5pt]
    \end{tabular}
    }
    \caption{iOS fixed length test 1024-256}
    \label{tab:ios-1024-256}
\end{table}
\begin{table}[!t]
    \centering
\resizebox{0.8\linewidth}{!}{
    \begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 11.0 & 89.1 & 14.0 & 68.9 \\
	 & MNN & \textbf{23.2} & 43.2 & \textbf{30.4} & 33.1 \\
	 & ours & \underline{22.6} & \textbf{34.8} & \underline{29.2} & \textbf{26.9} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 14.2 & 68.4 & 17.5 & 55.6 \\
	 & MNN & 27.6 & 35.6 & \textbf{36.7} & 26.6 \\
	 & ours & \underline{\textbf{30.2}} & \textbf{29.6} & \underline{36.3} & \textbf{25.3} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{6}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 14.0 & 34.6 & 501.4 & 6.0 & 83.9 & 1186.4 & - & - & - \\
	 & llama.cpp & 9.7 & 46.6 & 713.8 & 6.3 & 77.7 & 1112.5 & 15.7 & 35.7 & 516.0 & 6.1 & 83.6 & 1195.3 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 0.5 & 908.9 & 13231.6 \\
	 & mllm & - & - & - & - & - & - & 7.2 & 70.1 & 1086.3 & - & - & - & - & - & - \\
	 & MNN & \textbf{20.5} & 26.9 & 390.5 & 10.5 & 49.8 & 723.0 & \textbf{26.4} & 22.0 & 323.7 & \textbf{9.8} & 56.1 & 787.3 & \textbf{12.5} & 42.7 & 638.8 \\
	 & ours & \underline{19.9} & \textbf{19.7} & \textbf{300.9} & \underline{\textbf{10.6}} & \textbf{41.4} & \textbf{584.3} & \underline{25.7} & \textbf{16.7} & \textbf{231.7} & \underline{9.6} & \textbf{43.5} & \textbf{637.5} & \underline{12.4} & \textbf{34.8} & \textbf{493.7} \\
	\midrule
	\multirow{6}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 17.6 & 25.4 & 381.4 & 6.8 & 68.6 & 977.8 & - & - & - \\
	 & llama.cpp & 9.5 & 48.5 & 720.6 & 6.3 & 70.6 & 1064.9 & 15.5 & 33.8 & 463.6 & 5.9 & 84.6 & 1174.4 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.7 & 93.1 & 1405.0 \\
	 & mllm & - & - & - & - & - & - & 8.0 & 62.4 & 931.6 & - & - & - & - & - & - \\
	 & MNN & \textbf{23.3} & 21.0 & 321.1 & \textbf{11.8} & 42.7 & 630.9 & \textbf{28.8} & 17.6 & 252.5 & \textbf{11.3} & 48.4 & 676.3 & \textbf{14.2} & 38.2 & 532.6 \\
	 & ours & 21.0 & \textbf{16.9} & \textbf{249.2} & \underline{11.3} & \textbf{33.4} & \textbf{470.7} & \underline{26.4} & \textbf{13.2} & \textbf{197.3} & \underline{10.5} & \textbf{34.2} & \textbf{513.0} & \underline{13.5} & \textbf{26.8} & \textbf{391.0} \\
	\midrule
	\multirow{6}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 17.4 & 26.6 & 381.0 & 7.2 & 61.7 & 902.0 & - & - & - \\
	 & llama.cpp & 10.8 & 44.5 & 652.4 & 7.1 & 63.1 & 938.5 & 17.1 & 30.2 & 436.1 & 6.7 & 68.4 & 1049.2 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.4 & 60.1 & 946.7 \\
	 & mllm & - & - & - & - & - & - & 6.9 & 47.0 & 683.3 & - & - & - & - & - & - \\
	 & MNN & \textbf{18.3} & 17.5 & 268.1 & 9.0 & 33.3 & 500.6 & 21.9 & 15.8 & 243.3 & 8.5 & 37.2 & 576.6 & 10.9 & 34.2 & 501.0 \\
	 & ours & \underline{17.9} & \textbf{15.5} & \textbf{230.3} & \underline{\textbf{9.3}} & \textbf{27.4} & \textbf{429.3} & \underline{\textbf{22.0}} & \textbf{12.9} & \textbf{187.8} & \underline{\textbf{8.6}} & \textbf{33.4} & \textbf{489.0} & \underline{\textbf{11.1}} & \textbf{23.1} & \textbf{365.8} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 21.7 & 24.1 & 353.0 & 9.3 & 59.4 & 888.6 & - & - & - \\
	 & llama.cpp & 10.9 & 53.8 & 829.5 & 7.6 & 78.7 & 1182.4 & 17.9 & 37.0 & 520.6 & 7.5 & 87.9 & 1242.6 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 9.6 & 43.4 & 673.8 & - & - & - & - & - & - \\
	 & MNN & 20.8 & 17.4 & 267.0 & 11.4 & 33.4 & 526.6 & 27.0 & 14.5 & 225.0 & 10.0 & 38.3 & 570.3 & 9.9 & 38.4 & 587.8 \\
	 & ours & \underline{\textbf{24.1}} & \textbf{16.5} & \textbf{244.3} & \underline{\textbf{13.0}} & \textbf{31.6} & \textbf{481.9} & \underline{\textbf{30.3}} & \textbf{13.5} & \textbf{208.4} & \underline{\textbf{10.1}} & \textbf{34.8} & \textbf{497.0} & \underline{\textbf{11.4}} & \textbf{36.4} & \textbf{550.2} \\
	\midrule
	\multirow{6}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 38.7 & 16.3 & 230.4 & 20.9 & 35.1 & 519.3 & - & - & - \\
	 & llama.cpp & 33.5 & 23.2 & 346.1 & 15.9 & 42.9 & 672.6 & 40.8 & 18.7 & 291.3 & 17.4 & 45.2 & 682.3 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 12.7 & 49.2 & 688.0 \\
	 & mllm & - & - & - & - & - & - & 15.9 & 40.6 & 568.0 & - & - & - & - & - & - \\
	 & MNN & 37.2 & 14.5 & 225.2 & 20.5 & 29.2 & 419.1 & 41.1 & 11.9 & 173.7 & 19.6 & 28.8 & 420.8 & 23.0 & 25.5 & 360.5 \\
	 & ours & \underline{\textbf{46.5}} & \textbf{10.9} & \textbf{168.1} & \underline{\textbf{23.8}} & \textbf{22.4} & \textbf{330.1} & \underline{\textbf{59.2}} & \textbf{9.1} & \textbf{131.4} & \underline{\textbf{22.6}} & \textbf{22.9} & \textbf{362.5} & \underline{\textbf{29.3}} & \textbf{20.5} & \textbf{289.1} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{6}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 16.2 & 29.6 & 461.0 & 5.9 & 82.0 & 1192.3 & - & - & - \\
	 & llama.cpp & 10.7 & 54.1 & 806.4 & 6.6 & 80.7 & 1160.5 & 17.0 & 36.3 & 517.0 & 6.0 & 81.9 & 1211.4 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.4 & 106.7 & 1543.8 \\
	 & mllm & - & - & - & - & - & - & 7.4 & 72.7 & 1067.9 & - & - & - & - & - & - \\
	 & MNN & \textbf{21.4} & 28.2 & 399.9 & 10.7 & 51.9 & 775.7 & \textbf{28.0} & 20.0 & 292.6 & \textbf{10.1} & 52.1 & 801.6 & 12.0 & 43.7 & 672.6 \\
	 & ours & \underline{20.7} & \textbf{20.0} & \textbf{298.8} & \underline{\textbf{10.8}} & \textbf{35.8} & \textbf{564.1} & \underline{27.7} & \textbf{16.7} & \textbf{233.2} & \underline{9.7} & \textbf{45.7} & \textbf{638.5} & \underline{\textbf{12.0}} & \textbf{37.1} & \textbf{544.6} \\
	\midrule
	\multirow{6}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 19.1 & 24.3 & 350.1 & 7.2 & 64.0 & 955.5 & - & - & - \\
	 & llama.cpp & 10.6 & 53.0 & 719.1 & 6.4 & 74.9 & 1069.2 & 16.8 & 31.1 & 459.7 & 6.0 & 79.3 & 1166.6 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.7 & 101.9 & 1435.8 \\
	 & mllm & - & - & - & - & - & - & 8.0 & 62.1 & 885.1 & - & - & - & - & - & - \\
	 & MNN & \textbf{23.2} & 20.2 & 307.0 & \textbf{11.8} & 45.5 & 615.7 & \textbf{30.1} & 15.7 & 225.4 & \textbf{11.3} & 48.0 & 657.3 & \textbf{13.7} & 38.8 & 558.1 \\
	 & ours & 21.1 & \textbf{16.9} & \textbf{250.7} & \underline{11.3} & \textbf{31.0} & \textbf{472.6} & 27.4 & \textbf{12.9} & \textbf{194.6} & \underline{10.6} & \textbf{35.7} & \textbf{511.4} & \underline{13.0} & \textbf{28.3} & \textbf{410.2} \\
	\midrule
	\multirow{6}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 18.8 & 23.0 & 329.5 & 7.3 & 55.1 & 813.0 & - & - & - \\
	 & llama.cpp & 11.1 & 51.4 & 714.4 & 7.6 & 63.2 & 955.6 & 17.7 & 29.6 & 428.9 & 6.7 & 64.1 & 901.1 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.3 & 57.6 & 889.3 \\
	 & mllm & - & - & - & - & - & - & 7.2 & 44.8 & 650.9 & - & - & - & - & - & - \\
	 & MNN & \textbf{18.5} & 20.5 & 317.2 & 8.7 & 32.0 & 474.3 & 22.6 & 15.8 & 229.8 & 8.6 & 36.9 & 536.4 & 10.6 & 31.0 & 478.1 \\
	 & ours & \underline{18.2} & \textbf{16.2} & \textbf{240.9} & \underline{\textbf{9.3}} & \textbf{29.7} & \textbf{438.0} & \underline{\textbf{23.4}} & \textbf{11.0} & \textbf{175.7} & \underline{\textbf{8.6}} & \textbf{30.7} & \textbf{469.5} & \underline{\textbf{10.8}} & \textbf{26.1} & \textbf{377.9} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 22.8 & 26.3 & 381.6 & 9.4 & 56.3 & 829.5 & - & - & - \\
	 & llama.cpp & 12.1 & 57.3 & 864.6 & 7.8 & 81.5 & 1180.4 & 19.6 & 36.2 & 530.8 & 7.4 & 82.5 & 1204.4 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 9.4 & 42.9 & 658.8 & - & - & - & - & - & - \\
	 & MNN & 22.3 & 20.4 & 301.3 & 11.8 & 36.4 & 562.9 & 27.7 & 14.7 & 229.7 & 10.4 & 41.0 & 596.4 & 9.7 & 41.1 & 606.8 \\
	 & ours & \underline{\textbf{25.7}} & \textbf{18.9} & \textbf{273.9} & \underline{\textbf{12.8}} & \textbf{31.1} & \textbf{468.7} & \underline{\textbf{32.2}} & \textbf{13.8} & \textbf{214.3} & \underline{\textbf{11.9}} & \textbf{35.4} & \textbf{495.0} & \underline{\textbf{11.1}} & \textbf{39.5} & \textbf{557.8} \\
	\midrule
	\multirow{6}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 39.0 & 11.9 & 168.1 & 21.2 & 32.0 & 462.2 & - & - & - \\
	 & llama.cpp & 37.3 & 20.8 & 305.3 & 14.3 & 47.5 & 727.8 & 44.9 & 14.6 & 225.8 & 17.1 & 45.4 & 671.4 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 12.6 & 44.3 & 695.8 \\
	 & mllm & - & - & - & - & - & - & 16.1 & 34.3 & 521.8 & - & - & - & - & - & - \\
	 & MNN & 38.5 & 14.2 & 218.6 & 20.3 & 30.9 & 434.6 & 52.3 & 6.3 & 91.5 & 19.6 & 29.3 & 446.7 & 22.6 & 25.9 & 369.2 \\
	 & ours & \underline{\textbf{46.7}} & \textbf{8.4} & \textbf{130.4} & \underline{\textbf{24.7}} & \textbf{22.5} & \textbf{326.5} & \underline{\textbf{62.9}} & \textbf{4.7} & \textbf{67.3} & \underline{\textbf{22.5}} & \textbf{20.6} & \textbf{322.3} & \underline{\textbf{28.2}} & \textbf{21.7} & \textbf{302.7} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{6}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 17.2 & 28.2 & 427.9 & 6.6 & 80.6 & 1121.6 & - & - & - \\
	 & llama.cpp & 10.9 & 59.0 & 811.6 & 6.9 & 74.0 & 1147.1 & 16.9 & 35.2 & 496.8 & 6.0 & 86.3 & 1230.3 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.5 & 101.9 & 1538.5 \\
	 & mllm & - & - & - & - & - & - & 7.3 & 76.2 & 1086.3 & - & - & - & - & - & - \\
	 & MNN & \textbf{21.9} & 25.3 & 381.5 & 10.9 & 51.7 & 758.7 & \textbf{27.4} & 21.7 & 313.6 & \textbf{10.2} & 54.3 & 815.5 & \textbf{12.4} & 45.8 & 675.3 \\
	 & ours & \underline{21.8} & \textbf{19.2} & \textbf{280.8} & \underline{\textbf{11.0}} & \textbf{36.6} & \textbf{559.5} & \underline{26.9} & \textbf{14.5} & \textbf{218.2} & \underline{9.8} & \textbf{44.9} & \textbf{633.6} & \underline{12.3} & \textbf{37.2} & \textbf{531.0} \\
	\midrule
	\multirow{6}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 19.4 & 24.4 & 342.1 & 7.4 & 64.3 & 932.0 & - & - & - \\
	 & llama.cpp & 10.4 & 49.5 & 751.7 & 6.7 & 71.7 & 1086.5 & 16.3 & 32.7 & 459.6 & 6.1 & 82.1 & 1157.1 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.7 & 95.0 & 1415.3 \\
	 & mllm & - & - & - & - & - & - & 8.1 & 65.4 & 912.6 & - & - & - & - & - & - \\
	 & MNN & \textbf{23.5} & 19.9 & 294.2 & \textbf{12.2} & 39.8 & 603.2 & \textbf{29.8} & 16.5 & 237.0 & \textbf{11.4} & 48.0 & 664.4 & \textbf{14.1} & 37.2 & 534.5 \\
	 & ours & 21.4 & \textbf{16.6} & \textbf{240.8} & \underline{11.5} & \textbf{31.1} & \textbf{468.2} & 27.2 & \textbf{12.8} & \textbf{191.5} & \underline{10.7} & \textbf{35.9} & \textbf{503.7} & \underline{13.3} & \textbf{28.1} & \textbf{399.3} \\
	\midrule
	\multirow{6}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 18.8 & 21.7 & 333.3 & 7.5 & 57.2 & 825.8 & - & - & - \\
	 & llama.cpp & 11.2 & 46.9 & 710.9 & 7.7 & 65.6 & 969.5 & 17.8 & 29.7 & 427.6 & 7.1 & 78.2 & 1088.2 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 4.3 & 60.5 & 913.3 \\
	 & mllm & - & - & - & - & - & - & 7.0 & 49.4 & 698.9 & - & - & - & - & - & - \\
	 & MNN & \textbf{18.7} & 20.1 & 309.1 & 9.3 & 37.7 & 564.7 & 22.3 & 16.9 & 243.3 & \textbf{8.6} & 37.5 & 594.0 & 10.9 & 32.8 & 498.0 \\
	 & ours & \underline{18.5} & \textbf{16.0} & \textbf{237.4} & \underline{\textbf{9.5}} & \textbf{30.3} & \textbf{443.6} & \underline{\textbf{22.4}} & \textbf{11.5} & \textbf{181.5} & \underline{8.6} & \textbf{29.6} & \textbf{447.9} & \underline{\textbf{11.0}} & \textbf{26.6} & \textbf{381.2} \\
	\midrule
	\multirow{5}{*}{Meizu 21} & executorch & - & - & - & - & - & - & 22.6 & 25.9 & 371.9 & 9.9 & 56.4 & 806.9 & - & - & - \\
	 & llama.cpp & 12.4 & 58.0 & 864.6 & 8.1 & 83.6 & 1174.3 & 18.8 & 36.2 & 520.8 & 7.7 & 76.4 & 1195.9 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 9.7 & 46.2 & 690.7 & - & - & - & - & - & - \\
	 & MNN & 23.7 & 19.8 & 285.8 & 11.8 & 37.9 & 556.3 & 27.9 & 14.3 & 220.9 & 10.5 & 40.5 & 589.0 & 13.7 & 32.2 & 461.4 \\
	 & ours & \underline{\textbf{24.7}} & \textbf{18.9} & \textbf{274.6} & \underline{\textbf{12.8}} & \textbf{31.4} & \textbf{467.2} & \underline{\textbf{29.1}} & \textbf{13.9} & \textbf{215.5} & \underline{\textbf{12.1}} & \textbf{37.3} & \textbf{547.7} & \underline{\textbf{15.3}} & \textbf{29.0} & \textbf{419.2} \\
	\midrule
	\multirow{6}{*}{Xiaomi 15 Pro} & executorch & - & - & - & - & - & - & 41.7 & 13.3 & 187.5 & 21.1 & 32.1 & 459.4 & - & - & - \\
	 & llama.cpp & 38.6 & 16.4 & 241.8 & 18.6 & 42.2 & 640.1 & 46.0 & 18.1 & 258.6 & 17.4 & 47.8 & 687.5 & - & - & - \\
	 & MediaPipe & - & - & - & - & - & - & - & - & - & - & - & - & 12.5 & 44.9 & 693.6 \\
	 & mllm & - & - & - & - & - & - & 16.0 & 38.1 & 565.5 & - & - & - & - & - & - \\
	 & MNN & 38.6 & 11.8 & 181.2 & 20.5 & 28.8 & 406.3 & 50.6 & 9.6 & 137.9 & 19.9 & 30.3 & 457.4 & 24.7 & 24.8 & 348.5 \\
	 & ours & \underline{\textbf{48.8}} & \textbf{8.0} & \textbf{122.9} & \underline{\textbf{25.5}} & \textbf{21.2} & \textbf{306.0} & \underline{\textbf{60.8}} & \textbf{7.5} & \textbf{108.5} & \underline{\textbf{23.3}} & \textbf{22.9} & \textbf{352.1} & \underline{\textbf{28.8}} & \textbf{20.1} & \textbf{286.1} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{3}{c}{\bf Qwen2.5-1.5B} & \multicolumn{3}{c}{\bf Qwen2.5-3B} & \multicolumn{3}{c}{\bf Llama3.2-1B} & \multicolumn{3}{c}{\bf Llama3.2-3B} & \multicolumn{3}{c}{\bf Gemma2-2B} \\
    \cmidrule(r){3-5}  \cmidrule(r){6-8}  \cmidrule(r){9-11}  \cmidrule(r){12-14} \cmidrule(r){15-17}
         & & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} & {\bf speed} & {\bf battery} & {\bf energy} \\
    \midrule
    \multirow{4}{*}{Mate 40 Pro} & executorch & - & - & - & - & - & - & 10.2 & 43.5 & 632.0 & 4.1 & 103.9 & 1486.1 & - & - & - \\
	 & llama.cpp & 9.0 & 52.5 & 756.7 & 5.3 & 78.4 & 1152.1 & 13.6 & 35.7 & 508.7 & 5.0 & 88.1 & 1257.8 & - & - & - \\
	 & MNN & \textbf{19.0} & 26.8 & 385.7 & \textbf{9.8} & 46.5 & 693.3 & \textbf{23.1} & 21.3 & 328.6 & 8.6 & 54.1 & 774.9 & - & - & - \\
	 & ours & \underline{18.9} & \textbf{21.7} & \textbf{312.2} & \underline{9.7} & \textbf{43.5} & \textbf{626.4} & \underline{22.9} & \textbf{17.9} & \textbf{263.9} & \underline{\textbf{8.7}} & \textbf{48.1} & \textbf{691.7} & - & - & - \\
	\midrule
	\multirow{5}{*}{V30 Pro} & executorch & - & - & - & - & - & - & 11.6 & 40.3 & 569.6 & - & - & - & - & - & - \\
	 & llama.cpp & 9.0 & 50.3 & 721.0 & 5.7 & 78.4 & 1133.9 & 14.1 & 35.5 & 485.3 & - & - & - & - & - & - \\
	 & mllm & - & - & - & - & - & - & 6.7 & 67.5 & 977.8 & - & - & - & - & - & - \\
	 & MNN & 21.7 & 22.7 & 329.5 & 11.0 & 44.0 & 629.1 & 27.4 & 19.5 & 268.1 & 9.7 & 48.9 & 704.8 & - & - & - \\
	 & ours & \underline{20.1} & 18.3 & 260.4 & \underline{10.5} & 35.6 & 507.9 & 24.6 & 14.8 & 216.0 & \underline{9.4} & 40.9 & 572.5 & - & - & - \\
	\midrule
	\multirow{5}{*}{Galaxy A56} & executorch & - & - & - & - & - & - & 15.6 & 25.6 & 383.6 & - & - & - & - & - & - \\
	 & llama.cpp & 10.3 & 36.6 & 567.9 & 6.5 & 56.3 & 818.5 & 17.2 & 28.4 & 397.1 & 16.0 & 31.6 & 448.3 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 6.5 & 41.7 & 642.8 & - & - & - & - & - & - \\
	 & MNN & 17.7 & 17.6 & 268.6 & 9.0 & 29.8 & 464.7 & 20.5 & 15.9 & 226.9 & 7.7 & 34.8 & 536.4 & - & - & - \\
	 & ours & \underline{17.5} & 16.5 & 240.2 & \underline{8.8} & 26.0 & 407.2 & \underline{20.9} & 12.5 & 194.9 & 7.7 & 32.1 & 471.6 & - & - & - \\
	\midrule
	\multirow{3}{*}{Meizu 21} & llama.cpp & 9.7 & 58.4 & 854.9 & - & - & - & 16.5 & 37.0 & 528.9 & 6.5 & 86.1 & 1264.5 & - & - & - \\
	 & MNN & 20.2 & 19.3 & 280.2 & - & - & - & 24.5 & 15.7 & 238.8 & - & - & - & - & - & - \\
	 & ours & \underline{23.2} & 18.2 & 256.5 & - & - & - & \underline{28.6} & 14.4 & 213.7 & - & - & - & - & - & - \\
	\midrule
	\multirow{4}{*}{Xiaomi 15 Pro} & llama.cpp & 24.7 & 24.4 & 381.7 & 7.5 & 68.4 & 986.9 & 34.3 & 21.0 & 295.5 & 8.6 & 62.0 & 927.4 & - & - & - \\
	 & mllm & - & - & - & - & - & - & 12.5 & 39.3 & 579.0 & - & - & - & - & - & - \\
	 & MNN & 34.2 & 16.1 & 230.8 & 18.9 & 26.4 & 405.6 & 45.0 & 11.4 & 171.0 & 17.0 & 30.4 & 446.9 & - & - & - \\
	 & ours & \underline{40.6} & 12.5 & 180.3 & \underline{19.2} & 22.1 & 326.6 & \underline{53.0} & 10.3 & 149.8 & \underline{16.9} & 25.3 & 385.5 & - & - & - \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 12.8 & 76.6 & 16.6 & 58.1 \\
	 & MNN & 28.0 & 34.9 & 34.8 & 27.2 \\
	 & ours & \underline{\textbf{28.9}} & \textbf{23.5} & \underline{\textbf{37.8}} & \textbf{15.5} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 16.0 & 61.0 & 20.7 & 46.9 \\
	 & MNN & 34.2 & 28.2 & 46.8 & 20.1 \\
	 & ours & \underline{\textbf{35.3}} & \textbf{24.4} & \underline{\textbf{48.8}} & \textbf{16.5} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 15.1 & 63.0 & 18.0 & 53.7 \\
	 & MNN & 28.4 & 32.2 & 35.9 & 23.9 \\
	 & ours & \underline{\textbf{31.6}} & \textbf{15.2} & \underline{\textbf{41.1}} & \textbf{12.7} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 20.1 & 46.2 & 23.3 & 40.7 \\
	 & MNN & 37.1 & 23.0 & 49.9 & 16.2 \\
	 & ours & \underline{\textbf{40.3}} & \textbf{17.2} & \underline{\textbf{53.2}} & \textbf{12.7} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 15.7 & 59.7 & 17.7 & 53.9 \\
	 & MNN & 28.8 & 31.0 & 35.4 & 26.0 \\
	 & ours & \underline{\textbf{32.0}} & \textbf{14.5} & \underline{\textbf{39.4}} & \textbf{12.8} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 20.1 & 45.4 & 23.1 & 40.8 \\
	 & MNN & 37.8 & 22.6 & 48.9 & 17.9 \\
	 & ours & \underline{\textbf{41.0}} & \textbf{16.6} & \underline{\textbf{51.5}} & \textbf{13.6} \\
    \bottomrule[1.5pt]
    \end{tabular}
\begin{tabular}{cccccc}
    \toprule[1.5pt]
    \multirow{2}{*}{\bf device} & \multirow{2}{*}{\bf engine} & \multicolumn{2}{c}{\bf Qwen2.5-1.5B} & \multicolumn{2}{c}{\bf Llama3.2-1B} \\
    \cmidrule(r){3-4}  \cmidrule(r){5-6}
         & & {\bf speed} & {\bf energy} & {\bf speed} & {\bf energy} \\
    \midrule
    \multirow{3}{*}{iPhone 12} & llama.cpp & 10.2 & 98.0 & 11.8 & 83.8 \\
	 & MNN & \textbf{26.2} & 37.9 & \textbf{31.8} & 31.1 \\
	 & ours & \underline{24.7} & \textbf{25.3} & \underline{31.0} & \textbf{21.1} \\
	\midrule
	\multirow{3}{*}{iPhone 15} & llama.cpp & 14.6 & 68.0 & 14.8 & 67.0 \\
	 & MNN & 24.4 & 40.7 & 38.9 & 25.5 \\
	 & ours & \underline{\textbf{25.3}} & \textbf{35.2} & \underline{\textbf{39.0}} & \textbf{22.3} \\
    \bottomrule[1.5pt]
    \end{tabular}
